Two Higgs bosons near 125 GeV in the complex NMSSM and the LHC Run-I data

We analyse the impact of explicit CP-violation in the Higgs sector of the Next-to-Minimal Supersymmetric Standard Model (NMSSM) on its consistency with the Higgs boson data from the Large Hadron Collider (LHC). Through detailed scans of the parameter space of the complex NMSSM for certain fixed values of one of its CP-violating (CPV) phases, we obtain a large number of points corresponding to five phenomenologically relevant scenarios containing $\sim 125$ GeV Higgs boson(s). We focus, in particular, on the scenarios where the visible peaks in the experimental samples can actually be explained by two nearly mass-degenerate neutral Higgs boson states. We find that some points corresponding to these scenarios give an overall slightly improved fit to the data, more so for non-zero values of the CPV phase, compared to the scenarios containing a single Higgs boson near 125 GeV.

==> h1_2l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 68}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{} 68.5}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{} 69}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 69.5}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 70}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{} 70.5}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 71}}%
      \put(1210,484){\makebox(0,0){\strut{} 123}}%
      \put(1909,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2608,484){\makebox(0,0){\strut{} 124}}%
      \put(3307,484){\makebox(0,0){\strut{} 124.5}}%
      \put(4007,484){\makebox(0,0){\strut{} 125}}%
      \put(4706,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5405,484){\makebox(0,0){\strut{} 126}}%
      \put(6104,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(4006,154){\makebox(0,0){\Large $m_{H_1}$ (GeV)}}%
 %   }%
 %   \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6407,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1_2l}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1_ext.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}69.5}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}69.6}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}69.7}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}69.8}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}69.9}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}70.0}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}70.1}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}70.2}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}70.3}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}70.4}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}70.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 123}}%
      \put(1794,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2509,484){\makebox(0,0){\strut{} 124}}%
      \put(3225,484){\makebox(0,0){\strut{} 124.5}}%
      \put(3941,484){\makebox(0,0){\strut{} 125}}%
      \put(4656,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5372,484){\makebox(0,0){\strut{} 126}}%
      \put(6087,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(3940,154){\makebox(0,0){\Large $m_{H_1}$ (GeV)}}%
      \put(1364,1111){\makebox(0,0)[l]{\strut{}low-$\lambda$-NMSSM}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6407,1757){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1_ext}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_2l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 65}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{} 66}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{} 67}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 68}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 69}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{} 70}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 71}}%
      \put(946,484){\makebox(0,0){\strut{} 123}}%
      \put(1678,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2410,484){\makebox(0,0){\strut{} 124}}%
      \put(3142,484){\makebox(0,0){\strut{} 124.5}}%
      \put(3875,484){\makebox(0,0){\strut{} 125}}%
      \put(4607,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5339,484){\makebox(0,0){\strut{} 126}}%
      \put(6071,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(3874,154){\makebox(0,0){\Large $m_{H_2}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6407,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_2l}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D1_00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,1286){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,1867){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,2449){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,3030){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,3612){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1144,4193){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_1$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,1212){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6235,1721){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,2230){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,3248){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6235,3757){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4266){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D1_00deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D1_03deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,1286){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,1867){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,2449){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1012,3030){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1012,3612){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1012,4193){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2027,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2975,484){\makebox(0,0){\strut{} 1}}%
      \put(3924,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4872,484){\makebox(0,0){\strut{} 2}}%
      \put(5821,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_1$}}}}%
      \put(3449,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6231,704){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6231,1111){\makebox(0,0)[l]{\strut{} 66.5}}%
      \put(6231,1518){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6231,1925){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6231,2332){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6231,2739){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6231,3146){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6231,3553){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6231,3960){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6231,4367){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6231,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D1_03deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D1_10deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,1382){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,2061){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,2739){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1012,3418){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1012,4096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2027,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2975,484){\makebox(0,0){\strut{} 1}}%
      \put(3924,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4872,484){\makebox(0,0){\strut{} 2}}%
      \put(5821,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_1$}}}}%
      \put(3449,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6231,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6231,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6231,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6231,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6231,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6231,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6231,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D1_10deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D1_30deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1144,1286){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1144,1867){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1144,2449){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,3030){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,3612){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,4193){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_1$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6235,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D1_30deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D2_00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.84}}%
      \put(1144,1156){\makebox(0,0)[r]{\strut{} 0.86}}%
      \put(1144,1609){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(1144,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,2513){\makebox(0,0)[r]{\strut{} 0.92}}%
      \put(1144,2966){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(1144,3418){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(1144,3870){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(1144,4323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.02}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_2$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,1212){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6235,1721){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,2230){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,3248){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6235,3757){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4266){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D2_00deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D2_03deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1144,1383){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,2061){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,2740){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,3418){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_2$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,1111){\makebox(0,0)[l]{\strut{} 66.5}}%
      \put(6235,1518){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,1925){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6235,2332){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6235,3146){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,3553){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6235,3960){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4367){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D2_03deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D2_10deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.84}}%
      \put(1144,1156){\makebox(0,0)[r]{\strut{} 0.86}}%
      \put(1144,1609){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(1144,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,2513){\makebox(0,0)[r]{\strut{} 0.92}}%
      \put(1144,2966){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(1144,3418){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(1144,3870){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(1144,4323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.02}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_2$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6235,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D2_10deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D2_30deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.86}}%
      \put(1144,1286){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(1144,1867){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,2449){\makebox(0,0)[r]{\strut{} 0.92}}%
      \put(1144,3030){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(1144,3612){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(1144,4193){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_2$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6235,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D2_30deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D3_00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,1213){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,1722){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,2231){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,2740){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1144,3248){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1144,3757){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1144,4266){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_3$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,1212){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6235,1721){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,2230){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,3248){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6235,3757){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4266){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
      \put(7039,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{0.3cm}{\Large $\chi^2$ $[\phi_\kappa = 0^\circ]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D3_00deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D3_03deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1144,1074){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1144,1444){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1144,1814){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1144,2184){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,2554){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,2925){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,3295){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,3665){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,4035){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1144,4405){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_3$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,1111){\makebox(0,0)[l]{\strut{} 66.5}}%
      \put(6235,1518){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,1925){\makebox(0,0)[l]{\strut{} 67.5}}%
      \put(6235,2332){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68.5}}%
      \put(6235,3146){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,3553){\makebox(0,0)[l]{\strut{} 69.5}}%
      \put(6235,3960){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4367){\makebox(0,0)[l]{\strut{} 70.5}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
      \put(7039,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{0.3cm}{\Large $\chi^2$ $[\phi_\kappa = 3^\circ]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D3_03deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D3_10deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1144,1111){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1144,1518){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1144,1925){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1144,2332){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,2740){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,3147){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,3554){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,3961){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1144,4368){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_3$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6235,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
      \put(6775,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$ $[\phi_\kappa = 10^\circ]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D3_10deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_D3_30deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1144,1383){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1144,2061){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1144,2740){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1144,3418){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1144,4097){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2135,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3060,484){\makebox(0,0){\strut{} 1}}%
      \put(3984,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4909,484){\makebox(0,0){\strut{} 2}}%
      \put(5834,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} {\Large $D_3$}}}}%
      \put(3522,154){\makebox(0,0){\Large $m_{H_2} - m_{H_1}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6235,704){\makebox(0,0)[l]{\strut{} 65}}%
      \put(6235,1382){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6235,2061){\makebox(0,0)[l]{\strut{} 67}}%
      \put(6235,2739){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6235,3418){\makebox(0,0)[l]{\strut{} 69}}%
      \put(6235,4096){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6235,4775){\makebox(0,0)[l]{\strut{} 71}}%
      \put(6775,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{0.3cm}{\Large $\chi^2$ $[\phi_\kappa = 30^\circ]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_D3_30deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl1_00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(880,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(880,1111){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(880,1518){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(880,1925){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(880,2332){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(880,2740){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(880,3147){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(880,3554){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(880,3961){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(880,4368){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(880,4775){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,550){\makebox(0,0){\strut{}0}}%
      \put(1432,550){\makebox(0,0){\strut{}0.1}}%
      \put(1918,550){\makebox(0,0){\strut{}0.2}}%
      \put(2405,550){\makebox(0,0){\strut{}0.3}}%
      \put(2891,550){\makebox(0,0){\strut{}0.4}}%
      \put(3377,550){\makebox(0,0){\strut{}0.5}}%
      \put(3863,550){\makebox(0,0){\strut{}0.6}}%
      \put(4349,550){\makebox(0,0){\strut{}0.7}}%
      \put(4836,550){\makebox(0,0){\strut{}0.8}}%
      \put(5322,550){\makebox(0,0){\strut{}0.9}}%
      \put(5808,550){\makebox(0,0){\strut{}1.0}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.3cm} {\Large $C^{H_2}_{VV}$}}}}%
      \put(3377,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6214,704){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6214,1382){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6214,2061){\makebox(0,0)[l]{\strut{} 72}}%
      \put(6214,2739){\makebox(0,0)[l]{\strut{} 74}}%
      \put(6214,3418){\makebox(0,0)[l]{\strut{} 76}}%
      \put(6214,4096){\makebox(0,0)[l]{\strut{} 78}}%
      \put(6214,4775){\makebox(0,0)[l]{\strut{} 80}}%
      \put(6767,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$ $[\phi_\kappa = 0^\circ]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl1_00deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl1_03deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1012,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1012,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1012,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1012,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,550){\makebox(0,0){\strut{}0}}%
      \put(1552,550){\makebox(0,0){\strut{}0.1}}%
      \put(2027,550){\makebox(0,0){\strut{}0.2}}%
      \put(2501,550){\makebox(0,0){\strut{}0.3}}%
      \put(2976,550){\makebox(0,0){\strut{}0.4}}%
      \put(3450,550){\makebox(0,0){\strut{}0.5}}%
      \put(3924,550){\makebox(0,0){\strut{}0.6}}%
      \put(4399,550){\makebox(0,0){\strut{}0.7}}%
      \put(4873,550){\makebox(0,0){\strut{}0.8}}%
      \put(5348,550){\makebox(0,0){\strut{}0.9}}%
      \put(5822,550){\makebox(0,0){\strut{}1.0}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.3cm} {\Large $C^{H_2}_{VV}$}}}}%
      \put(3449,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6218,704){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6218,1382){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6218,2061){\makebox(0,0)[l]{\strut{} 72}}%
      \put(6218,2739){\makebox(0,0)[l]{\strut{} 74}}%
      \put(6218,3418){\makebox(0,0)[l]{\strut{} 76}}%
      \put(6218,4096){\makebox(0,0)[l]{\strut{} 78}}%
      \put(6218,4775){\makebox(0,0)[l]{\strut{} 80}}%
      \put(6771,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$ $[\phi_\kappa = 3^\circ]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl1_03deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl1_10deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1012,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1012,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1012,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1012,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,550){\makebox(0,0){\strut{}0}}%
      \put(1553,550){\makebox(0,0){\strut{}0.1}}%
      \put(2028,550){\makebox(0,0){\strut{}0.2}}%
      \put(2503,550){\makebox(0,0){\strut{}0.3}}%
      \put(2977,550){\makebox(0,0){\strut{}0.4}}%
      \put(3452,550){\makebox(0,0){\strut{}0.5}}%
      \put(3927,550){\makebox(0,0){\strut{}0.6}}%
      \put(4402,550){\makebox(0,0){\strut{}0.7}}%
      \put(4877,550){\makebox(0,0){\strut{}0.8}}%
      \put(5352,550){\makebox(0,0){\strut{}0.9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.3cm} {\Large $C^{H_2}_{VV}$}}}}%
      \put(3449,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6218,704){\makebox(0,0)[l]{\strut{} 66}}%
      \put(6218,1285){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6218,1867){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6218,2448){\makebox(0,0)[l]{\strut{} 72}}%
      \put(6218,3030){\makebox(0,0)[l]{\strut{} 74}}%
      \put(6218,3611){\makebox(0,0)[l]{\strut{} 76}}%
      \put(6218,4193){\makebox(0,0)[l]{\strut{} 78}}%
      \put(6218,4775){\makebox(0,0)[l]{\strut{} 80}}%
      \put(6771,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$ $[\phi_\kappa = 10^\circ]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl1_10deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl1_30deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1012,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1012,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1012,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1012,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,550){\makebox(0,0){\strut{}0}}%
      \put(1556,550){\makebox(0,0){\strut{}0.1}}%
      \put(2034,550){\makebox(0,0){\strut{}0.2}}%
      \put(2512,550){\makebox(0,0){\strut{}0.3}}%
      \put(2990,550){\makebox(0,0){\strut{}0.4}}%
      \put(3468,550){\makebox(0,0){\strut{}0.5}}%
      \put(3946,550){\makebox(0,0){\strut{}0.6}}%
      \put(4424,550){\makebox(0,0){\strut{}0.7}}%
      \put(4903,550){\makebox(0,0){\strut{}0.8}}%
      \put(5381,550){\makebox(0,0){\strut{}0.9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.3cm} {\Large $C^{H_2}_{VV}$}}}}%
      \put(3449,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6218,704){\makebox(0,0)[l]{\strut{} 68}}%
      \put(6218,1382){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6218,2061){\makebox(0,0)[l]{\strut{} 72}}%
      \put(6218,2739){\makebox(0,0)[l]{\strut{} 74}}%
      \put(6218,3418){\makebox(0,0)[l]{\strut{} 76}}%
      \put(6218,4096){\makebox(0,0)[l]{\strut{} 78}}%
      \put(6218,4775){\makebox(0,0)[l]{\strut{} 80}}%
      \put(6771,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$ $[\phi_\kappa = 30^\circ]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl1_30deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl2_00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1213){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1012,1722){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1012,2231){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,2740){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1012,3248){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,3757){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,4266){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,550){\makebox(0,0){\strut{}0}}%
      \put(1552,550){\makebox(0,0){\strut{}0.1}}%
      \put(2027,550){\makebox(0,0){\strut{}0.2}}%
      \put(2501,550){\makebox(0,0){\strut{}0.3}}%
      \put(2975,550){\makebox(0,0){\strut{}0.4}}%
      \put(3450,550){\makebox(0,0){\strut{}0.5}}%
      \put(3924,550){\makebox(0,0){\strut{}0.6}}%
      \put(4398,550){\makebox(0,0){\strut{}0.7}}%
      \put(4872,550){\makebox(0,0){\strut{}0.8}}%
      \put(5347,550){\makebox(0,0){\strut{}0.9}}%
      \put(5821,550){\makebox(0,0){\strut{}1.0}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.4cm} {\Large $C^{H_3}_{VV}$}}}}%
      \put(3449,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6218,704){\makebox(0,0)[l]{\strut{} 120}}%
      \put(6218,1156){\makebox(0,0)[l]{\strut{} 140}}%
      \put(6218,1608){\makebox(0,0)[l]{\strut{} 160}}%
      \put(6218,2061){\makebox(0,0)[l]{\strut{} 180}}%
      \put(6218,2513){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6218,2965){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6218,3418){\makebox(0,0)[l]{\strut{} 240}}%
      \put(6218,3870){\makebox(0,0)[l]{\strut{} 260}}%
      \put(6218,4322){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6218,4775){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6903,2739){\rotatebox{-270}{\makebox(0,0){\Large $m_{H_3}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl2_00deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl2_03deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1286){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1012,1867){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1012,2449){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,3030){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1012,3612){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1012,4193){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1012,4775){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1078,550){\makebox(0,0){\strut{}0}}%
      \put(1552,550){\makebox(0,0){\strut{}0.1}}%
      \put(2027,550){\makebox(0,0){\strut{}0.2}}%
      \put(2501,550){\makebox(0,0){\strut{}0.3}}%
      \put(2976,550){\makebox(0,0){\strut{}0.4}}%
      \put(3450,550){\makebox(0,0){\strut{}0.5}}%
      \put(3924,550){\makebox(0,0){\strut{}0.6}}%
      \put(4399,550){\makebox(0,0){\strut{}0.7}}%
      \put(4873,550){\makebox(0,0){\strut{}0.8}}%
      \put(5348,550){\makebox(0,0){\strut{}0.9}}%
      \put(5822,550){\makebox(0,0){\strut{}1.0}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.4cm} {\Large $C^{H_3}_{VV}$}}}}%
      \put(3449,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6218,704){\makebox(0,0)[l]{\strut{} 120}}%
      \put(6218,1156){\makebox(0,0)[l]{\strut{} 140}}%
      \put(6218,1608){\makebox(0,0)[l]{\strut{} 160}}%
      \put(6218,2061){\makebox(0,0)[l]{\strut{} 180}}%
      \put(6218,2513){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6218,2965){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6218,3418){\makebox(0,0)[l]{\strut{} 240}}%
      \put(6218,3870){\makebox(0,0)[l]{\strut{} 260}}%
      \put(6218,4322){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6218,4775){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6903,2739){\rotatebox{-270}{\makebox(0,0){\Large $m_{H_3}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl2_03deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl2_10deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1144,1518){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1144,2332){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1144,3147){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1144,3961){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1210,550){\makebox(0,0){\strut{}0}}%
      \put(1673,550){\makebox(0,0){\strut{}0.1}}%
      \put(2136,550){\makebox(0,0){\strut{}0.2}}%
      \put(2599,550){\makebox(0,0){\strut{}0.3}}%
      \put(3062,550){\makebox(0,0){\strut{}0.4}}%
      \put(3525,550){\makebox(0,0){\strut{}0.5}}%
      \put(3988,550){\makebox(0,0){\strut{}0.6}}%
      \put(4451,550){\makebox(0,0){\strut{}0.7}}%
      \put(4913,550){\makebox(0,0){\strut{}0.8}}%
      \put(5376,550){\makebox(0,0){\strut{}0.9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.4cm} {\Large $C^{H_3}_{VV}$}}}}%
      \put(3522,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6222,704){\makebox(0,0)[l]{\strut{} 140}}%
      \put(6222,1212){\makebox(0,0)[l]{\strut{} 160}}%
      \put(6222,1721){\makebox(0,0)[l]{\strut{} 180}}%
      \put(6222,2230){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6222,2739){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6222,3248){\makebox(0,0)[l]{\strut{} 240}}%
      \put(6222,3757){\makebox(0,0)[l]{\strut{} 260}}%
      \put(6222,4266){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6222,4775){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6907,2739){\rotatebox{-270}{\makebox(0,0){\Large $m_{H_3}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl2_10deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h1h2_cpl2_30deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1144,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1144,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1144,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1144,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1144,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1144,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1144,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1144,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1144,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,550){\makebox(0,0){\strut{}0}}%
      \put(1676,550){\makebox(0,0){\strut{}0.1}}%
      \put(2142,550){\makebox(0,0){\strut{}0.2}}%
      \put(2608,550){\makebox(0,0){\strut{}0.3}}%
      \put(3074,550){\makebox(0,0){\strut{}0.4}}%
      \put(3540,550){\makebox(0,0){\strut{}0.5}}%
      \put(4006,550){\makebox(0,0){\strut{}0.6}}%
      \put(4472,550){\makebox(0,0){\strut{}0.7}}%
      \put(4939,550){\makebox(0,0){\strut{}0.8}}%
      \put(5405,550){\makebox(0,0){\strut{}0.9}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-0.4cm} {\Large $C^{H_3}_{VV}$}}}}%
      \put(3522,154){\makebox(0,0){\Large $C^{H_1}_{VV}$}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6222,704){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6222,1212){\makebox(0,0)[l]{\strut{} 230}}%
      \put(6222,1721){\makebox(0,0)[l]{\strut{} 240}}%
      \put(6222,2230){\makebox(0,0)[l]{\strut{} 250}}%
      \put(6222,2739){\makebox(0,0)[l]{\strut{} 260}}%
      \put(6222,3248){\makebox(0,0)[l]{\strut{} 270}}%
      \put(6222,3757){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6222,4266){\makebox(0,0)[l]{\strut{} 290}}%
      \put(6222,4775){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6907,2739){\rotatebox{-270}{\makebox(0,0){\Large $m_{H_3}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h1h2_cpl2_30deg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2_2l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 68}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 70}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 72}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 74}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 76}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 78}}%
      \put(946,484){\makebox(0,0){\strut{} 123}}%
      \put(1678,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2410,484){\makebox(0,0){\strut{} 124}}%
      \put(3142,484){\makebox(0,0){\strut{} 124.5}}%
      \put(3875,484){\makebox(0,0){\strut{} 125}}%
      \put(4607,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5339,484){\makebox(0,0){\strut{} 126}}%
      \put(6071,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(3874,154){\makebox(0,0){\Large $m_{H_2}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(2134,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2_2l}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h2h3_2l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 68}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 70}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 72}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 74}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 76}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 78}}%
      \put(946,484){\makebox(0,0){\strut{} 123}}%
      \put(1678,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2410,484){\makebox(0,0){\strut{} 124}}%
      \put(3142,484){\makebox(0,0){\strut{} 124.5}}%
      \put(3875,484){\makebox(0,0){\strut{} 125}}%
      \put(4607,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5339,484){\makebox(0,0){\strut{} 126}}%
      \put(6071,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(3874,154){\makebox(0,0){\Large $m_{H_2}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(6407,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(6407,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h2h3_2l}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h3_2l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 68}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 70}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 72}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 74}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 76}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 78}}%
      \put(946,484){\makebox(0,0){\strut{} 123}}%
      \put(1678,484){\makebox(0,0){\strut{} 123.5}}%
      \put(2410,484){\makebox(0,0){\strut{} 124}}%
      \put(3142,484){\makebox(0,0){\strut{} 124.5}}%
      \put(3875,484){\makebox(0,0){\strut{} 125}}%
      \put(4607,484){\makebox(0,0){\strut{} 125.5}}%
      \put(5339,484){\makebox(0,0){\strut{} 126}}%
      \put(6071,484){\makebox(0,0){\strut{} 126.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 127}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\Large $\chi^2$}}}%
      \put(3874,154){\makebox(0,0){\Large $m_{H_3}$ (GeV)}}%
%    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
      \put(2134,1537){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,1317){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 10^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 3^\circ$}}%
      \csname LTb\endcsname%
      \put(2134,877){\makebox(0,0)[r]{\strut{}$\phi_\kappa = 0^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h3_2l}}%
    \gplfronttext
  \end{picture}%
\endgroup

